Haggkvist-Hell Graphs: A class of Kneser-colorable graphs

For positive integers n and r we define the Haggkvist-Hell graph, H_{n:r}, to be the graph whose vertices are the ordered pairs (h,T) where T is an r-subset of [n], and h is an element of [n] not in T. Vertices (h_x,T_x) and (h_y,T_y) are adjacent iff h_x \in T_y, h_y \in T_x, and T_x and T_y are disjoint. These triangle-free arc transitive graphs are an extension of the idea of Kneser graphs, and there is a natural homomorphism from the Haggkvist-Hell graph, H_{n:r}, to the corresponding Kneser graph, K_{n:r}. Haggkvist and Hell introduced the r=3 case of these graphs, showing that a cubic graph admits a homomorphism to H_{22:3} if and only if it is triangle-free. Gallucio, Hell, and Nesetril also considered the r=3 case, proving that H_{n:3} can have arbitrarily large chromatic number. In this paper we give the exact values for diameter, girth, and odd girth of all Haggkvist-Hell graphs, and we give bounds for independence, chromatic, and fractional chromatic number. Furthermore, we extend the result of Gallucio et al. to any fixed r \ge 2, and we determine the full automorphism group of H_{n:r}, which is isomorphic to the symmetric group on n elements.

==> tex.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(574.18005371,193.37193298)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.228725,94.58954541)
\curveto(189.228725,43.06611229)(158.06823405,1.24999266)(119.6740577,1.24999266)
\curveto(81.27988135,1.24999266)(50.1193904,43.06611229)(50.1193904,94.58954541)
\curveto(50.1193904,146.11297853)(81.27988135,187.92909816)(119.6740577,187.92909816)
\curveto(158.06823405,187.92909816)(189.228725,146.11297853)(189.228725,94.58954541)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.49999994,linecolor=curcolor]
{
\newpath
\moveto(189.228725,94.58954541)
\curveto(189.228725,43.06611229)(158.06823405,1.24999266)(119.6740577,1.24999266)
\curveto(81.27988135,1.24999266)(50.1193904,43.06611229)(50.1193904,94.58954541)
\curveto(50.1193904,146.11297853)(81.27988135,187.92909816)(119.6740577,187.92909816)
\curveto(158.06823405,187.92909816)(189.228725,146.11297853)(189.228725,94.58954541)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.678822,98.52721851)
\curveto(377.678822,46.86293887)(356.24630304,4.93250901)(329.8383779,4.93250901)
\curveto(303.43045276,4.93250901)(281.9979338,46.86293887)(281.9979338,98.52721851)
\curveto(281.9979338,150.19149816)(303.43045276,192.12192801)(329.8383779,192.12192801)
\curveto(356.24630304,192.12192801)(377.678822,150.19149816)(377.678822,98.52721851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5,linecolor=curcolor]
{
\newpath
\moveto(377.678822,98.52721851)
\curveto(377.678822,46.86293887)(356.24630304,4.93250901)(329.8383779,4.93250901)
\curveto(303.43045276,4.93250901)(281.9979338,46.86293887)(281.9979338,98.52721851)
\curveto(281.9979338,150.19149816)(303.43045276,192.12192801)(329.8383779,192.12192801)
\curveto(356.24630304,192.12192801)(377.678822,150.19149816)(377.678822,98.52721851)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572.930062,96.10405851)
\curveto(572.930062,44.43977887)(551.49754304,2.50934901)(525.0896179,2.50934901)
\curveto(498.68169276,2.50934901)(477.2491738,44.43977887)(477.2491738,96.10405851)
\curveto(477.2491738,147.76833816)(498.68169276,189.69876801)(525.0896179,189.69876801)
\curveto(551.49754304,189.69876801)(572.930062,147.76833816)(572.930062,96.10405851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5,linecolor=curcolor]
{
\newpath
\moveto(572.930062,96.10405851)
\curveto(572.930062,44.43977887)(551.49754304,2.50934901)(525.0896179,2.50934901)
\curveto(498.68169276,2.50934901)(477.2491738,44.43977887)(477.2491738,96.10405851)
\curveto(477.2491738,147.76833816)(498.68169276,189.69876801)(525.0896179,189.69876801)
\curveto(551.49754304,189.69876801)(572.930062,147.76833816)(572.930062,96.10405851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5,linecolor=curcolor]
{
\newpath
\moveto(181.995906,141.18776298)
\curveto(181.995906,141.18776298)(221.762676,163.35411298)(255.055786,155.96533298)
\curveto(288.348896,148.57654298)(288.348896,148.57654298)(288.348896,148.57654298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.66096154,165.19630976)
\lineto(291.59962242,147.90021227)
\lineto(259.87332261,143.62372029)
\curveto(265.97273596,148.95194968)(267.87938711,157.67077713)(264.66096154,165.19630976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5,linecolor=curcolor]
{
\newpath
\moveto(373.901706,131.83878298)
\curveto(373.901706,131.83878298)(413.927656,162.62385298)(447.437766,152.36216298)
\curveto(480.947866,142.10047298)(480.947866,142.10047298)(480.947866,142.10047298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.64112537,160.5326245)
\lineto(484.13529536,141.17045171)
\lineto(452.17086397,139.40364391)
\curveto(458.67062422,144.23541258)(461.25741578,152.77717938)(458.64112537,160.5326245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5,linecolor=curcolor]
{
\newpath
\moveto(481.389046,58.79140298)
\curveto(481.389046,58.79140298)(441.189626,31.66674298)(409.015926,40.70830298)
\curveto(376.842236,49.74985298)(374.187636,50.74452298)(374.187636,50.74452298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.32240244,30.97948986)
\lineto(371.06321883,51.86820569)
\lineto(403.07584147,51.67205582)
\curveto(396.29208758,47.24785478)(393.18649419,38.88074295)(395.32240244,30.97948986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5,linecolor=curcolor]
{
\newpath
\moveto(288.883536,56.83512298)
\curveto(288.883536,56.83512298)(248.140026,28.74644298)(215.167986,37.77814298)
\curveto(182.195936,46.80983298)(182.195936,46.80983298)(182.195936,46.80983298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.04193628,29.05046482)
\lineto(178.98221285,47.64447602)
\lineto(210.87981445,50.36283872)
\curveto(204.526896,45.33956301)(202.19574378,36.72451803)(205.04193628,29.05046482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.07423592,linecolor=curcolor]
{
\newpath
\moveto(54.355936,59.82652298)
\curveto(54.355936,59.82652298)(26.038363,48.17904298)(12.105483,64.22586298)
\curveto(3.564031,74.06325298)(-0.554124,88.99988298)(1.603056,102.36773298)
\curveto(2.964685,110.80561298)(16.53602,119.97336298)(26.038363,120.38971298)
\curveto(48.928096,121.39264298)(49.450326,121.39264298)(49.450326,121.39264298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.27581774,130.59625325)
\lineto(52.20494957,121.42917978)
\lineto(27.27581638,112.26210833)
\curveto(31.2584494,117.67434364)(31.23550138,125.07922087)(27.27581774,130.59625325)
\closepath
}
}

\uput[0](-40,150){$r\binom{n-r-2}{r-1}$}
\uput[0](180,180){$r\binom{n-r-2}{r-2}$}
\uput[0](385,180){$\binom{n-r-1}{r-1}$}
\uput[0](382,15){$r\binom{n-r-1}{r-1}$}
\uput[0](160,15){$(r-1)\binom{n-r-1}{r-1}$}
\uput[0](55,121){$\HH{n-1}{r}$}
\uput[0](294,121){$n \in T$}
\uput[0](490,121){$h = n$}
\uput[0](101,71){$C_1$}
\uput[0](309,71){$C_2$}
\uput[0](505,71){$C_3$}

\end{pspicture}

